Manipulation and Peer Mechanisms: A Survey

In peer mechanisms, the competitors for a prize also determine who wins. Each competitor may be asked to rank, grade, or nominate peers for the prize. Since the prize can be valuable, such as financial aid, course grades, or an award at a conference, competitors may be tempted to manipulate the mechanism. We survey approaches to prevent or discourage the manipulation of peer mechanisms. We conclude our survey by identifying several important research challenges.

==> graphs/ex1.tex <==
\begin{center}
\begin{tikzpicture}
    \Vertex[x=-0.809,y=0.588,label=$a$,fontsize=\normalsize,color=white]{a}
    \Vertex[x=0.309,,y=0.951,label=$b$,fontsize=\normalsize,color=white]{b}
    \Vertex[x=1,y=0,label=$c$,fontsize=\normalsize,color=white]{c}
    \Vertex[x=0.309,y=-0.951,label=$d$,fontsize=\normalsize,color=white]{d}
    \Vertex[x=-0.809,y=-0.588,label=$e$,fontsize=\normalsize,color=white]{e}
\Edge[Direct](a)(b)
\Edge[Direct](b)(c)
\Edge[Direct](c)(a)
\Edge[Direct](d)(a)
\Edge[Direct](e)(a)
\end{tikzpicture}
\end{center}

==> graphs/ex2_cycle.tex <==
\begin{center}
\begin{tikzpicture}
    \Vertex[x=-0.809,y=0.588,label=$a$,fontsize=\normalsize,color=white]{a}
    \Vertex[x=0.309,,y=0.951,label=$b$,fontsize=\normalsize,color=white]{b}
    \Vertex[x=1,y=0,label=$c$,fontsize=\normalsize,color=white]{c}
    \Vertex[x=0.309,y=-0.951,label=$d$,fontsize=\normalsize,color=white]{d}
    \Vertex[x=-0.809,y=-0.588,label=$e$,fontsize=\normalsize,color=white]{e}
\Edge[Direct](a)(b)
\Edge[Direct](b)(c)
\Edge[Direct](c)(d)
\Edge[Direct](d)(e)
\Edge[Direct](e)(a)
\end{tikzpicture}
\end{center}

==> graphs/ex2_switch.tex <==
\begin{center}
\begin{tikzpicture}
    \Vertex[x=-0.809,y=0.588,label=$a$,fontsize=\normalsize,color=white]{a}
    \Vertex[x=0.309,,y=0.951,label=$b$,fontsize=\normalsize,color=white]{b}
    \Vertex[x=1,y=0,label=$c$,fontsize=\normalsize,color=white]{c}
    \Vertex[x=0.309,y=-0.951,label=$d$,fontsize=\normalsize,color=white]{d}
    \Vertex[x=-0.809,y=-0.588,label=$e$,fontsize=\normalsize,color=white]{e}
\Edge[Direct](a)(c)
\Edge[Direct](b)(c)
\Edge[Direct](c)(d)
\Edge[Direct](d)(e)
\Edge[Direct](e)(a)
\end{tikzpicture}
\end{center}

==> graphs/ex3.tex <==
\begin{center}
\begin{tikzpicture}
    \Vertex[x=-2,y=0.8,label=$a$,fontsize=\normalsize,color=white]{a}
    \Vertex[x=-2,y=-0.8,label=$b$,fontsize=\normalsize,color=white]{b}
        \Vertex[x=2,y=0.8,label=$a$,fontsize=\normalsize,color=white]{a2}
    \Vertex[x=2,y=-0.8,label=$b$,fontsize=\normalsize,color=white]{b2}
\Edge[Direct,bend=45](a)(b)
\Edge[Direct,bend=45](b)(a)
\Edge[Direct,bend=45](b2)(a2)
\end{tikzpicture}
\end{center}

==> graphs/ex4.tex <==
\begin{center}
\begin{tikzpicture}
    \Vertex[x=2,y=1,label=$a$,fontsize=\normalsize,color=white]{a}
    \Vertex[x=1,,y=0,label=$b$,fontsize=\normalsize,color=white]{b}
    \Vertex[x=3,y=0,label=$c$,fontsize=\normalsize,color=white]{c}
    \Vertex[x=2,y=-1,label=$d$,fontsize=\normalsize,color=white]{d}
    \Vertex[x=4,y=-1,label=$e$,fontsize=\normalsize,color=white]{e}
\Edge[Direct](b)(a)
\Edge[Direct](c)(a)
\Edge[Direct](d)(c)
\Edge[Direct](e)(c)
\end{tikzpicture}
\end{center}

==> graphs/network.tex <==
\begin{center}
 \begin{tikzpicture}
\Vertex[label=$c$,fontsize=\normalsize,color=white]{c} 
\Vertex[x=-1.5,y=0.6,label=$a$,fontsize=\normalsize,color=white]{a}
\Vertex[x=-1.5,y=-0.6,label=$b$,fontsize=\normalsize,color=white]{b}
\Vertex[x=1.5,y=0.6,label=$d$,fontsize=\normalsize,color=white]{d}
\Vertex[x=1.5,y=-0.6,label=$e$,fontsize=\normalsize,color=white]{e}
\Edge(c)(b)
\Edge(c)(a)
\Edge(c)(d)
\Edge(c)(e)
\Edge(c)(d)
\Edge(b)(a)
\Edge(d)(e)
\end{tikzpicture}   
\end{center}


==> graphs/test.tex <==
\documentclass[preview]{standalone}
\usepackage{tikz-network}
\begin{document}
\begin{center}
\begin{tikzpicture}
    \Vertex[x=2,y=1,label=$a$,fontsize=\normalsize,color=white]{a}
    \Vertex[x=1,,y=0,label=$b$,fontsize=\normalsize,color=white]{b}
    \Vertex[x=3,y=0,label=$c$,fontsize=\normalsize,color=white]{c}
    \Vertex[x=2,y=-1,label=$d$,fontsize=\normalsize,color=white]{d}
    \Vertex[x=4,y=-1,label=$e$,fontsize=\normalsize,color=white]{e}
\Edge[Direct](b)(a)
\Edge[Direct](c)(a)
\Edge[Direct](d)(c)
\Edge[Direct](e)(c)
\end{tikzpicture}
\end{center}
\end{document}
